$B$-valued semi-circular system and the free Poincar\'{e} inequality

We characterize $B$-valued semi-circular system in terms of $B$-valued free probabilistic analogue of Poincar\'{e} inequality. This is a $B$-valued generalization of Biane's theorem \cite[Theorem 5.1]{b03}. Moreover, we prove that Voiculescu's conjecture on $B$-valued free Poincar\'{e} inequality in \cite{aim06} is not in the affirmative as it is.

==> (inline-0) <==
\begin{smallmatrix}
        b\\
        b'
    \end{smallmatrix}
    \right)(X):=bXb'$, 
    $U_{2}
    \left(
    \begin{smallmatrix}
        b_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;
    \begin{smallmatrix}
        b_{2}\\
        b_{2}'
    \end{smallmatrix}
    \right)(X)=(b_{1}Xb_{1}')(b_{2}Xb_{2}')-b_{1}\eta(b_{1}'b_{2})b_{2}'$ and 
    \begin{align*}
        \,&U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'
        \end{smallmatrix}
        \right)(X)\\
        &:=U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'
        \end{smallmatrix}
        \right)(X)
        -b_{1}\eta(b_{1}'b_{2})b_{2}'
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'
        \end{smallmatrix}
        \right)(X).
    \end{align*}
    We write
    \[
    \mathrm{ran}(U^{\eta}_{n})
    =
    \left\{
    U^{\eta}_{n}
    \left(
    \begin{smallmatrix}
        b_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;
    \begin{smallmatrix}
        b_{2}\\
        b_{2}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{n}\\
        b_{n}'
    \end{smallmatrix}
\begin{smallmatrix}
        ab_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{j-1}\\
        b_{j-1}'b
    \end{smallmatrix}
    ;
    \begin{smallmatrix}
        b_{j}\\
        b_{j}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{n}\\
        b_{n}'c
    \end{smallmatrix}
    \right)
    (X)=
    aU_{n}
    \left(
    \begin{smallmatrix}
        b_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{j-1}\\
        b_{j-1}'
    \end{smallmatrix}
    ;
    \begin{smallmatrix}
        bb_{j}\\
        b_{j}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{n}\\
        b_{n}'
    \end{smallmatrix}
\begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'
        \end{smallmatrix}
        \right)
        (X)
        \right]
        =
        b_{1}
        \otimes
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{1}'b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'
        \end{smallmatrix}
        \right)
        (X)\\
        &\quad+
        \sum_{k=2}^{n-1}
        U_{k-1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{k-1}\\
            b_{k-1}'b_{k}
        \end{smallmatrix}
        \right)
        (X)
        \otimes
        U_{n-k}
        \left(
        \begin{smallmatrix}
            b_{k}'b_{k+1}\\
            b_{k+1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'
        \end{smallmatrix}
        \right)
        (X)\\
        &\quad
        +
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n-1}\\
            b_{n-1}'b_{n}
        \end{smallmatrix}
        \right)
        (X)
        \otimes
        b_{n}'
    \end{align*}
    for any $n\in\mathbb{N}$ and $(b_{i},b_{i}')\in B$ ($i\in[n]$).
\end{Prop}
\begin{proof}
    For any $b,b'\in B$, we have 
    $\partial_{X:B}
    \left[
    U_{1}
    \left(
    \begin{smallmatrix}
        b\\
        b'
    \end{smallmatrix}
\begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        \right)
        (X)
        \right]
        &=
        \partial_{X:B}
        \left[
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        \right)(X)
        -b_{1}\eta(b_{1}'b_{2})b_{2}'
        \right]\\
        &=
        b_{1}\otimes
        b_{1}'
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        \right)(X)
        +U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
\begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        \right]\\
        &=
        \partial_{X:B}
        \left[
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        \right]
        -\partial_{X:B}
        \left[
        b_{1}\eta(b_{1}'b_{2})b_{2}'\cdot
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        \right]\\
        &=b_{1}\otimes b_{1}'
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        +
        \left(
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        \otimes1\right)
        \partial_{X:B}
        \left[
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        \right]\\
        &\quad-b_{1}\eta(b_{1}'b_{2})b_{2}'
        \cdot
        \partial_{X:B}
        \left[
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
\begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        +
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        b_{2}\otimes 
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        +
        \sum_{k=2}^{n-1}
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{k-1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{k}\\
            b_{k}'b_{k+1}
        \end{smallmatrix}
        \right)(X)
        \otimes
        U_{n-k}
        \left(
        \begin{smallmatrix}
            b_{k+1}'b_{k+2}\\
            b_{k+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad+
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)\otimes b_{n+1}'\\
        &\quad
        -b_{1}\eta(b_{1}'b_{2})b_{2}'b_{3}\otimes 
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}'b_{4}\\
            b_{4}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        -b_{1}\eta(b_{1}'b_{2})b_{2}'
        \cdot
        \sum_{k=2}^{n-2}
        U_{k-1}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{k+1}\\
            b_{k+1}'b_{k+2}
        \end{smallmatrix}
        \right)(X)
        \otimes
        U_{n-1-k}
        \left(
        \begin{smallmatrix}
            b_{k+2}'b_{k+3}\\
            b_{k+3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad-b_{1}\eta(b_{1}'b_{2})b_{2}'
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)
        \otimes b_{n+1}'\\
        &=
        b_{1}\otimes
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}'b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        +
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'b_{2}
        \end{smallmatrix}
        \right)(X)
       \otimes 
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        +
        \sum_{k=1}^{n-2}
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n-1-k}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n-k}\\
            b_{n-k}'b_{n-k+1}
        \end{smallmatrix}
        \right)(X)
        \otimes
        U_{k}
        \left(
        \begin{smallmatrix}
            b_{n-k+1}'b_{n-k+2}\\
            b_{n-k+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        +U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)\otimes b_{n+1}'\\
        &\quad-b_{1}\eta(b_{1}'b_{2})b_{2}'b_{3}\otimes 
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}'b_{4}\\
            b_{4}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        -b_{1}\eta(b_{1}'b_{2})b_{2}'
        \cdot
        \sum_{k=1}^{n-3}
        U_{n-2-k}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n-k}\\
            b_{n-k}'b_{n-k+1}
        \end{smallmatrix}
        \right)(X)
        \otimes
        U_{k}
        \left(
        \begin{smallmatrix}
            b_{n-k+1}'b_{n-k+2}\\
            b_{n-k+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        -b_{1}\eta(b_{1}'b_{2})b_{2}'
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)
        \otimes b_{n+1}'\\
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        &=b_{1}\otimes
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}'b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        +
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'b_{2}
        \end{smallmatrix}
        \right)(X)
       \otimes 
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad+
        \left(
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'b_{3}
        \end{smallmatrix}
        \right)(X)
        -b_{1}\eta(b_{1}'b_{2})b_{2}'b_{3}
        \right)\otimes 
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}'b_{4}\\
            b_{4}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &
        \quad
        +
        \sum_{k=1}^{n-3}
        \Bigl(
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n-1-k}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n-k}\\
            b_{n-k}'b_{n-k+1}
        \end{smallmatrix}
        \right)(X)\\
        &\quad\quad
        -
        b_{1}\eta(b_{1}'b_{2})b_{2}'\cdot
        U_{n-2-k}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n-k}\\
            b_{n-k}'b_{n-k+1}
        \end{smallmatrix}
        \right)(X)
        \Bigr)
        \otimes
        U_{k}
        \left(
        \begin{smallmatrix}
            b_{n-k+1}'b_{n-k+2}\\
            b_{n-k+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad+
        \left(U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)(X)
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)
        -
        b_{1}\eta(b_{1}'b_{2})b_{2}'
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)
        \right)\otimes b_{n+1}'\\
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        &=
        b_{1}\otimes
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}'b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)
        +
        U_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'b_{2}
        \end{smallmatrix}
        \right)(X)
       \otimes 
        U_{n-1}
        \left(
        \begin{smallmatrix}
            b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad+
        U_{2}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'b_{3}
        \end{smallmatrix}
        \right)(X)
        \otimes 
        U_{n-2}
        \left(
        \begin{smallmatrix}
            b_{3}'b_{4}\\
            b_{4}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        +
        \sum_{k=1}^{n-3}
        U_{n-k}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n-k}\\
            b_{n-k}'b_{n-k+1}
        \end{smallmatrix}
        \right)(X)
        \otimes
        U_{k}
        \left(
        \begin{smallmatrix}
            b_{n-k+1}'b_{n-k+2}\\
            b_{n-k+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad+
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}
        \right)(X)
        \otimes b_{n+1}'\\
        &=
        b_{1}\otimes
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}'b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad
        +
        \sum_{k=2}^{n}
        U_{k-1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{k-1}\\
            b_{k-1}'b_{k}
        \end{smallmatrix}
        \right)(X)
        \otimes
        U_{n+1-k}
        \left(
        \begin{smallmatrix}
            b_{k}'b_{k+1}\\
            b_{k+1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n+1}\\
            b_{n+1}'
        \end{smallmatrix}
        \right)(X)\\
        &\quad+
        U_{n}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{n}\\
            b_{n}'b_{n+1}
        \end{smallmatrix}

==> (inline-1) <==
\begin{smallmatrix}
        b_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{n}\\
        b_{n}'
    \end{smallmatrix}
    \right)
    (X_{j})
    \right]
    =
    n\cdot
    U^{\eta_{j}}_{n}
    \left(
    \begin{smallmatrix}
        b_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{n}\\
        b_{n}'
    \end{smallmatrix}
\begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &=
        U^{\eta_{1}}_{1}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        -
        b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &=
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        -
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1}),
    \end{align*}
    we have
    \begin{align*}
        \,&
        \partial_{1}
        \left[
        U_{N+1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]\\
        &=
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        -\partial_{1}
        \left[
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]\\
        &=\partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \left(
        1\otimes 
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right)\\
        &\quad
        +
        \left(
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})\otimes1
        \right)
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]\\
        &\quad-
        \partial_{1}
        \left[
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
\begin{smallmatrix}
        b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'b_{3}\\
        b_{3}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{N+1}\\
        b_{N+1}'
    \end{smallmatrix}
    \right)
    (X_{1})
    \right]\\
    &=
    (N-1)\cdot
    U_{N-1}^{\eta_{1}}
    \left(
    \begin{smallmatrix}
        b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'b_{3}\\
        b_{3}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{N+1}\\
        b_{N+1}'
    \end{smallmatrix}
    \right)
    (X_{1})\\
    &=
    (N-1)\cdot
    b_{1}\eta_{1}(b_{1}'b_{2})b_{2}'
    U_{N-1}^{\eta_{1}}
    \left(
    \begin{smallmatrix}
        b_{3}\\
        b_{3}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{N+1}\\
        b_{N+1}'
    \end{smallmatrix}
\begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \left(
        1\otimes 
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right)
        \right]\\
        &=\partial_{1}^*
        \left(
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)
        \cdot
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &\quad
        -
        \left(
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right],
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)_{1}\\
        &=
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &\quad
        -
        \left(
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right],
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)_{1}
    \end{align*}
    and that
    \begin{align*}
        \,&
        \partial_{1}^*
        \left[
        \left(
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})\otimes1
        \right)
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right]\\
        &=
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})\cdot
        \partial_{1}^*
        \left(
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)\\
        &\quad-
        \left(
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right],
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)_{1}\\
        &=
        N\cdot
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &\quad
        -
        \left(
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right],
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)_{1}.
    \end{align*}
    Using Proposition \ref{Prop_fromula_fdq_Chebyshev}, we have
    \begin{align*}
        \,&
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]\\
        &=
        b_{2}\otimes
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)(X_{1})\\
        &\quad+
        \sum_{j=2}^{N-1}
        U_{j-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{j}\\
            b_{j}'b_{j+1}
        \end{smallmatrix}
        \right)(X_{1})
        \otimes
        U_{N-j}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{j+1}'b_{j+2}\\
            b_{j+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &\quad+
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N}\\
            b_{N}'b_{N+1}
        \end{smallmatrix}
        \right)(X_{1})
        \otimes b_{N+1}', 
    \end{align*}
    and hence
    \begin{align*}
        \,&\left(
        \partial_{1}
        \left[
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right],
        \partial_{1}
        \left[
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]
        \right)_{1}\\
        &=
        \left(
        b_{1}\otimes b_{1}',
        b_{2}\otimes
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}'b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)(X_{1})
        \right)_{1}\\
        &\quad+
        \sum_{j=2}^{N-1}
        \left(
        b_{1}\otimes b_{1}',
        U_{j-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{j}\\
            b_{j}'b_{j+1}
        \end{smallmatrix}
        \right)(X_{1})
        \otimes
        U_{N-j}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{j+1}'b_{j+2}\\
            b_{j+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right)_{1}\\
        &\quad+
        \left(
        b_{1}\otimes b_{1}',
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N}\\
            b_{N}'b_{N+1}
        \end{smallmatrix}
        \right)(X_{1})
        \otimes b_{N+1}'
        \right)_{1}\\
        &=
        b_{1}
        \eta_{1}\left(
        E\left[
        b_{1}'b_{2}
        \right]
        \right)
        b_{2}'
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)(X_{1})\\
        &\quad+\sum_{j=2}^{N-1}
        b_{1}\eta_{1}\left(
        E\left[
        b_{1}'
        U_{j-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{j}\\
            b_{j}'b_{j+1}
        \end{smallmatrix}
        \right)(S_{1})
        \right]
        \right)
        U_{N-j}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{j+1}'b_{j+2}\\
            b_{j+2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &\quad+b_{1}
        \eta_{1}\left(
        E\left[
        b_{1}'
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N}\\
            b_{N}'b_{N+1}
        \end{smallmatrix}
        \right)(S_{1})
        \right]
        \right)b_{N+1}'.
    \end{align*}
    Since 
    $E\left[
    U_{n}^{\eta_{1}}
    \left(
    \begin{smallmatrix}
        b_{1}\\
        b_{1}'
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b_{n}\\
        b_{n}'
    \end{smallmatrix}
\begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        \right]\\
        &=
        (N+1)\cdot 
        U_{1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        \right)
        (X_{1})
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{2}\\
            b_{2}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})\\
        &\quad-(N+1)\cdot b_{1}
        \eta_{1}
        \left(
        E\left[
        b_{1}'b_{2}
        \right]
        \right)
        b_{2}'
        U_{N-1}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{3}\\
            b_{3}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)(X_{1})\\
        &=(N+1)\cdot
        U_{N}^{\eta_{1}}
        \left(
        \begin{smallmatrix}
            b_{1}\\
            b_{1}'
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b_{N+1}\\
            b_{N+1}'
        \end{smallmatrix}
        \right)
        (X_{1})
    \end{align*}
    as desired.
\end{proof}

\begin{Cor}\label{Cor_numberoperator}
    We have
    \begin{align*}
        \,&
        \left(\partial_{j}^*\circ\partial_{j}\right)
        \left[
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
        \right)
        (X_{i(k)})
        \right]\\
        &=
        \left(\sum_{i(\ell)=j}
        n(\ell)\right)\cdot
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
\begin{smallmatrix}
        b^{(1)}_{1}\\
        b^{(1)'}_{1}
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b^{(1)}_{n(1)}\\
        b^{(1)'}_{n(1)}
    \end{smallmatrix}
    \right)
    (X_{i(1)})
    \cdots
    U^{\eta_{i(k)}}_{n(k)}
    \left(
    \begin{smallmatrix}
        b^{(k)}_{1}\\
        b^{(k)'}_{1}
    \end{smallmatrix}
    ;\cdots;
    \begin{smallmatrix}
        b^{(k)}_{n(k)}\\
        b^{(k)'}_{n(k)}
    \end{smallmatrix}
\begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
        \right)
        (X_{i(k)})
        \right]\\
        &=
        \sum_{i(\ell)=j}
        \left(
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(\ell-1)}}_{n(\ell-1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell-1)}_{1}\\
            b^{(\ell-1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell-1)}_{n(\ell-1)}\\
            b^{(\ell-1)'}_{n(\ell-1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell-1)})
        \otimes1
        \right)\\
        &\quad\times
        \partial_{j}
        \left[
        U^{\eta_{i(\ell)}}_{n(\ell)}
        \left(
        \begin{smallmatrix}
            b^{(\ell)}_{1}\\
            b^{(\ell)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell)}_{n(\ell)}\\
            b^{(\ell)'}_{n(\ell)}
        \end{smallmatrix}
        \right)
        (X_{j})
        \right]\\
        &\quad\times
        \left(
        1\otimes
        U^{\eta_{i(\ell+1)}}_{n(\ell+1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell+1)}_{1}\\
            b^{(\ell+1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell+1)}_{n(\ell+1)}\\
            b^{(\ell+1)'}_{n(\ell+1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell+1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
\begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
        \right)
        (X_{i(k)})
        \right]\\
        %%%%%%%%%%%%%%%%%%%%%%%First sum %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        &=
        \sum_{i(\ell)=j}
        \partial_{j}^*
        \Biggl[
        \Biggl(
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})\cdots\\
        &\quad\cdots
        U^{\eta_{i(\ell-1)}}_{n(\ell-1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell-1)}_{1}\\
            b^{(\ell-1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell-1)}_{n(\ell-1)}\\
            b^{(\ell-1)'}_{n(\ell-1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell-1)})
        \otimes1
        \Biggr)
        \times
        \partial_{j}
        \left[
        U^{\eta_{i(\ell)}}_{n(\ell)}
        \left(
        \begin{smallmatrix}
            b^{(\ell)}_{1}\\
            b^{(\ell)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell)}_{n(\ell)}\\
            b^{(\ell)'}_{n(\ell)}
        \end{smallmatrix}
        \right)
        (X_{j})
        \right]\\
        &\quad\times
        \left(
        1\otimes
        U^{\eta_{i(\ell+1)}}_{n(\ell+1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell+1)}_{1}\\
            b^{(\ell+1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell+1)}_{n(\ell+1)}\\
            b^{(\ell+1)'}_{n(\ell+1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell+1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
        \right)
        (X_{i(k)})
        \right)\Biggr]\\
        %%%%%%%%%%%%%%%%%%%%%%%First Sum%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        &=
        \sum_{i(\ell)=j}
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(\ell-1)}}_{n(\ell-1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell-1)}_{1}\\
            b^{(\ell-1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell-1)}_{n(\ell-1)}\\
            b^{(\ell-1)'}_{n(\ell-1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell-1)})\\
        &\quad\times
        \left(\partial^*_{j}\circ\partial_{j}\right)
        \left[
        U^{\eta_{j}}_{n(\ell)}
        \left(
        \begin{smallmatrix}
            b^{(\ell)}_{1}\\
            b^{(\ell)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell)}_{n(\ell)}\\
            b^{(\ell)'}_{n(\ell)}
        \end{smallmatrix}
        \right)
        (X_{j})
        \right]\\
        &\quad\times
        U^{\eta_{i(\ell+1)}}_{n(\ell+1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell+1)}_{1}\\
            b^{(\ell+1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell+1)}_{n(\ell+1)}\\
            b^{(\ell+1)'}_{n(\ell+1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell+1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
        \right)
        (X_{i(k)})\\
        %%%%%%%%%%%%%%%%%%%%Second sum%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        &-
        \sum_{i(\ell)=j}
        \Biggl(
        \partial_{j}
        \left[
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(\ell-1)}}_{n(\ell-1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell-1)}_{1}\\
            b^{(\ell-1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell-1)}_{n(\ell-1)}\\
            b^{(\ell-1)'}_{n(\ell-1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell-1)})
        \right],\\
        &\quad\quad
        \partial_{j}
        \left[
        U^{\eta_{j}}_{n(\ell)}
        \left(
        \begin{smallmatrix}
            b^{(\ell)}_{1}\\
            b^{(\ell)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell)}_{n(\ell)}\\
            b^{(\ell)'}_{n(\ell)}
        \end{smallmatrix}
        \right)
        (X_{j})
        \right]\Biggr)_{j}\\
        &\quad\times
        U^{\eta_{i(\ell+1)}}_{n(\ell+1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell+1)}_{1}\\
            b^{(\ell+1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell+1)}_{n(\ell+1)}\\
            b^{(\ell+1)'}_{n(\ell+1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell+1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}
        \right)
        (X_{i(k)})\\
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%Third sum%%%%%%%%%%%%%%%%%%%%%%%%%%
        &-\sum_{i(\ell)=j}
        U^{\eta_{i(1)}}_{n(1)}
        \left(
        \begin{smallmatrix}
            b^{(1)}_{1}\\
            b^{(1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(1)}_{n(1)}\\
            b^{(1)'}_{n(1)}
        \end{smallmatrix}
        \right)
        (X_{i(1)})
        \cdots
        U^{\eta_{i(\ell-1)}}_{n(\ell-1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell-1)}_{1}\\
            b^{(\ell-1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell-1)}_{n(\ell-1)}\\
            b^{(\ell-1)'}_{n(\ell-1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell-1)})\\
        &\quad\times
        \Biggl(
        \partial_{j}
        \left[
        U^{\eta_{j}}_{n(\ell)}
        \left(
        \begin{smallmatrix}
            b^{(\ell)}_{1}\\
            b^{(\ell)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell)}_{n(\ell)}\\
            b^{(\ell)'}_{n(\ell)}
        \end{smallmatrix}
        \right)
        (X_{j})
        \right],\\
        &\quad\quad
        \partial_{j}
        \left[
        U^{\eta_{i(\ell+1)}}_{n(\ell+1)}
        \left(
        \begin{smallmatrix}
            b^{(\ell+1)}_{1}\\
            b^{(\ell+1)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(\ell+1)}_{n(\ell+1)}\\
            b^{(\ell+1)'}_{n(\ell+1)}
        \end{smallmatrix}
        \right)
        (X_{i(\ell+1)})
        \cdots
        U^{\eta_{i(k)}}_{n(k)}
        \left(
        \begin{smallmatrix}
            b^{(k)}_{1}\\
            b^{(k)'}_{1}
        \end{smallmatrix}
        ;\cdots;
        \begin{smallmatrix}
            b^{(k)}_{n(k)}\\
            b^{(k)'}_{n(k)}
        \end{smallmatrix}

==> (inline-2) <==
\begin{bmatrix}
    v_{1}&&\\
    &\ddots&\\
    &&v_{k}
\end{bmatrix}
\begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{1}(1)&&&\\
                &\ddots&&\\
                &&b_{1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{1}'(1)&&&\\
                &\ddots&&\\
                &&b_{1}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]
        \end{matrix};\cdots;
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{n}(1)&&&\\
                &\ddots&&\\
                &&b_{n}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{n}'(1)&&&\\
                &\ddots&&\\
                &&b_{n}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}\right]
        \end{matrix}
        \right)(X\otimes I_{\ell})\\
        &=
        \begin{bmatrix}
            U_{n}^{\eta}
            \left(
            \begin{matrix}
                b_{1}(1)\\
                b_{1}'(1)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{n}(1)\\
                b_{n}'(1)
            \end{matrix}
            \right)(X)&&&\\
            &\ddots&&\\
            &&U_{n}^{\eta}
            \left(
            \begin{matrix}
                b_{1}(k)\\
                b_{1}'(k)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{n}(k)\\
                b_{n}'(k)
            \end{matrix}
            \right)(X)&\\
            &&&\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
\begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{1}(1)&&&\\
                &\ddots&&\\
                &&b_{1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{1}'(1)&&&\\
                &\ddots&&\\
                &&b_{1}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]
        \end{matrix};\cdots;
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{N+1}(1)&&&\\
                &\ddots&&\\
                &&b_{N+1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{n}'(1)&&&\\
                &\ddots&&\\
                &&b_{n}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}\right]
        \end{matrix}
        \right)(X\otimes I_{\ell})\\
        &=
        U^{\eta\otimes\mathrm{id}_{\ell}}_{1}
        \left(
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{1}(1)&&&\\
                &\ddots&&\\
                &&b_{1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{1}'(1)&&&\\
                &\ddots&&\\
                &&b_{1}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]
        \end{matrix}
        \right)(X\otimes I_{\ell})\\
        &\hspace{2cm}\times
        U^{\eta\otimes\mathrm{id}_{\ell}}_{N}
        \left(
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{2}(1)&&&\\
                &\ddots&&\\
                &&b_{2}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{2}'(1)&&&\\
                &\ddots&&\\
                &&b_{2}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]
        \end{matrix};\cdots;
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{N+1}(1)&&&\\
                &\ddots&&\\
                &&b_{N+1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{N+1}'(1)&&&\\
                &\ddots&&\\
                &&b_{N+1}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}\right]
        \end{matrix}
        \right)(X\otimes I_{\ell})\\
        &\quad-
        \left[
        \begin{smallmatrix}
            \begin{smallmatrix}
                b_{1}(1)&&&\\
                &\ddots&&\\
                &&b_{1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
        \end{smallmatrix}
        \right]
        (\eta\otimes\mathrm{id}_{\ell})
        \left(
        \left[
        \begin{smallmatrix}
            \begin{smallmatrix}
                b_{1}'(1)b_{2}(1)&&&\\
                &\ddots&&\\
                &&b_{1}'(k)b_{2}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
        \end{smallmatrix}
        \right]
        \right)
        \left[
        \begin{smallmatrix}
            \begin{smallmatrix}
                b_{2}'(1)&&&\\
                &\ddots&&\\
                &&b_{2}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
        \end{smallmatrix}
        \right]\\
        &\hspace{2cm}\times
        U^{\eta\otimes\mathrm{id}_{\ell}}_{N-1}      
        \left(
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{3}(1)&&&\\
                &\ddots&&\\
                &&b_{3}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{3}'(1)&&&\\
                &\ddots&&\\
                &&b_{3}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]
        \end{matrix};\cdots;
        \begin{matrix}
            \left[
            \begin{smallmatrix}
                b_{N+1}(1)&&&\\
                &\ddots&&\\
                &&b_{N+1}(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}
            \right]\\
            \left[
            \begin{smallmatrix}
                b_{N+1}'(1)&&&\\
                &\ddots&&\\
                &&b_{N+1}'(k)&\\
                &&&\mbox{\Large 0}_{\ell-k}
            \end{smallmatrix}\right]
        \end{matrix}
        \right)(X\otimes I_{\ell})\\
        &=
        \begin{bmatrix}
            \bigoplus_{1\leq j\leq k}^{\to}
            U_{1}^{\eta}
            \left(
            \begin{matrix}
                b_{1}(j)\\
                b_{1}'(j)
            \end{matrix}
            \right)(X)
            \cdot
            U_{N}^{\eta}
            \left(
            \begin{matrix}
                b_{2}(j)\\
                b_{2}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{N+1}(j)\\
                b_{N+1}'(j)
            \end{matrix}
            \right)(X)&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        &\quad-
        \begin{bmatrix}
            \bigoplus_{1\leq j\leq k}^{\to}
            b_{1}(j)\eta\left(b_{1}'(j)b_{2}(j)\right)b_{2}'(j)\cdot
            U_{N-1}^{\eta}
            \left(
            \begin{matrix}
                b_{3}(j)\\
                b_{3}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{N+1}(j)\\
                b_{N+1}'(j)
            \end{matrix}
            \right)(X)&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        &=
        \begin{bmatrix}
            \bigoplus_{1\leq j\leq k}^{\to}
            U_{N+1}^{\eta}
            \left(
            \begin{matrix}
                b_{1}(j)\\
                b_{1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{N+1}(j)\\
                b_{N+1}'(j)
            \end{matrix}
            \right)(X)&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
\begin{bmatrix}
            \sum_{j=1}^{k}
            U_{n(1)}^{\eta_{i(1)}}
            \left(
            \begin{matrix}
                b_{1,1}(j)\\
                b_{1,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{1,n(1)}(j)\\
                b_{1,n(1)}'(j)
            \end{matrix}
            \right)
            (X_{i(1)})\cdots
            U_{n(s)}^{\eta_{i(s)}}
            \left(
            \begin{matrix}
                b_{s,1}(j)\\
                b_{s,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{s,n(s)}(j)\\
                b_{s,n(s)}'(j)
            \end{matrix}
            \right)
            (X_{i(s)})&\\
            &\mbox{\Large 0}_{\ell-1}
        \end{bmatrix}
        \\
        &=
        \begin{bmatrix}
            \begin{matrix}
                1&\cdots&1
            \end{matrix}\\
            \mbox{\Large 0}_{\ell-1,\ell}
        \end{bmatrix}
        U^{\eta_{i(1)}\otimes\mathrm{id}_{\ell}}_{n(1)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{1,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{1,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{1,n(1)}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{1,n(1)}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix}
        \right)(X_{i(1)}\otimes I_{\ell})\\
        &\quad\times
        U^{\eta_{i(2)}\otimes\mathrm{id}_{\ell}}_{n(2)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{2,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{2,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
            \begin{bmatrix}
                \mathbf{b}_{2,n(2)}&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}\\
            \begin{bmatrix}
                \mathbf{b}_{2,n(2)}'&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}
        \end{matrix}
        \right)(X_{i(2)}\otimes I_{\ell})\cdots\\
        &\hspace{2cm}\cdots
        U^{\eta_{i(s-1)}\otimes\mathrm{id}_{\ell}}_{n(s-1)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{s-1,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{s-1,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
            \begin{bmatrix}
                \mathbf{b}_{s-1,n(s-1)}&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}\\
            \begin{bmatrix}
                \mathbf{b}_{s-1,n(s-1)}'&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}
        \end{matrix}
        \right)(X_{i(s-1)}\otimes I_{\ell})\\
        &\hspace{2cm}\times
        U^{\eta_{i(s)}\otimes\mathrm{id}_{\ell}}_{n(s)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{s,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{s,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{s,n(s)}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{s,n(s)}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix}
        \right)(X_{i(s)}\otimes I_{\ell})
        \begin{bmatrix}
            \begin{matrix}
                1\\
                \vdots\\
                1
            \end{matrix}
            &\mbox{\Large 0}_{\ell,\ell-1}
        \end{bmatrix}
\begin{bmatrix}
        b_{t,f}(1)&&\\
        &\ddots&\\
        &&b_{t,f}(k)
    \end{bmatrix},\quad
    \mathbf{b}_{t,f}'
    =
    \begin{bmatrix}
        b_{t,f}'(1)&&\\
        &\ddots&\\
        &&b_{t,f}'(k)
    \end{bmatrix}.
    \]
\end{Lem}
\begin{proof}
    Take arbitrary $\ell,k\in\mathbb{N}$ with $\ell\leq k$. For any $b_{t,i}(j),b_{t,i}'(j)\in B$ with $t\in[s]$, $i\in[n(t)]$ and $j\in[k]$, we compute 
    \begin{align*}
        \,&
        \begin{bmatrix}
            \sum_{j=1}^{k}
            U_{n(1)}^{\eta_{i(1)}}
            \left(
            \begin{matrix}
                b_{1,1}(j)\\
                b_{1,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{1,n(1)}(j)\\
                b_{1,n(1)}'(j)
            \end{matrix}
            \right)
            (X_{i(1)})\cdots
            U_{n(s)}^{\eta_{i(s)}}
            \left(
            \begin{matrix}
                b_{s,1}(j)\\
                b_{s,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{s,n(s)}(j)\\
                b_{s,n(s)}'(j)
            \end{matrix}
            \right)
            (X_{i(s)})&\\
            &\mbox{\Large 0}_{\ell-1}
        \end{bmatrix}\\
        &=
        \begin{bmatrix}
            \begin{matrix}
                1&\cdots&1
            \end{matrix}\\
            \mbox{\Large 0}_{\ell-1,\ell}
        \end{bmatrix}\\
        &\times
        \begin{bmatrix}
            \bigoplus_{1\leq j\leq k}^{\to}
            U_{n(1)}^{\eta_{i(1)}}
            \left(
            \begin{matrix}
                b_{1,1}(j)\\
                b_{1,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{1,n(1)}(j)\\
                b_{1,n(1)}'(j)
            \end{matrix}
            \right)
            (X_{i(1)})\cdots
            U_{n(s)}^{\eta_{i(s)}}
            \left(
            \begin{matrix}
                b_{s,1}(j)\\
                b_{s,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{s,n(s)}(j)\\
                b_{s,n(s)}'(j)
            \end{matrix}
            \right)
            (X_{i(s)})&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        &\times
        \begin{bmatrix}
            \begin{matrix}
                1\\
                \vdots\\
                1
            \end{matrix}&\mbox{\Large 0}_{\ell,\ell-1}
        \end{bmatrix}\\
        &=
        \begin{bmatrix}
            \begin{matrix}
                1&\cdots&1
            \end{matrix}\\
            \mbox{\Large 0}_{\ell-1,\ell}
        \end{bmatrix}
        \begin{bmatrix}
            \bigoplus_{1\leq j\leq k}^{\to}
            U_{n(1)}^{\eta_{i(1)}}
            \left(
            \begin{matrix}
                b_{1,1}(j)\\
                b_{1,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{1,n(1)}(j)\\
                b_{1,n(1)}'(j)
            \end{matrix}
            \right)
            (X_{i(1)})&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        &\quad
        \cdots
        \begin{bmatrix}
            \bigoplus_{1\leq j\leq k}^{\to}
            U_{n(s)}^{\eta_{i(s)}}
            \left(
            \begin{matrix}
                b_{s,1}(j)\\
                b_{s,1}'(j)
            \end{matrix};\cdots;
            \begin{matrix}
                b_{s,n(s)}(j)\\
                b_{s,n(s)}'(j)
            \end{matrix}
            \right)
            (X_{i(s)})&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \begin{bmatrix}
            \begin{matrix}
                1\\
                \vdots\\
                1
            \end{matrix}&\mbox{\Large 0}_{\ell,\ell-1}
        \end{bmatrix}
\begin{bmatrix}
            \begin{matrix}
                1&\cdots&1
            \end{matrix}\\
            \mbox{\Large 0}_{\ell-1,\ell}
        \end{bmatrix} U^{\eta_{i(1)}\otimes\mathrm{id}_{\ell}}_{n(1)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{1,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{1,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{1,n(1)}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{1,n(1)}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix}
        \right)(X_{i(1)}\otimes I_{\ell})\cdots\\
        &\quad\times
        U^{\eta_{i(2)}\otimes\mathrm{id}_{\ell}}_{n(2)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{2,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{2,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
            \begin{bmatrix}
                \mathbf{b}_{2,n(2)}&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}\\
            \begin{bmatrix}
                \mathbf{b}_{2,n(2)}'&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}
        \end{matrix}
        \right)(X_{i(2)}\otimes I_{\ell})\cdots\\
        &\hspace{2cm}\cdots
        U^{\eta_{i(s-1)}\otimes\mathrm{id}_{\ell}}_{n(s-1)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{s-1,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{s-1,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
            \begin{bmatrix}
                \mathbf{b}_{s-1,n(s-1)}&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}\\
            \begin{bmatrix}
                \mathbf{b}_{s-1,n(s-1)}'&\\
                &\mbox{\Large 0}_{\ell-k}
            \end{bmatrix}
        \end{matrix}
        \right)(X_{i(s-1)}\otimes I_{\ell})\\
        &\hspace{2cm}\times
        U^{\eta_{i(s)}\otimes\mathrm{id}_{\ell}}_{n(s)}
        \left(
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{s,1}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{s,1}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix};\cdots;
        \begin{matrix}
        \begin{bmatrix}
            \mathbf{b}_{s,n(s)}&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}\\
        \begin{bmatrix}
            \mathbf{b}_{s,n(s)}'&\\
            &\mbox{\Large 0}_{\ell-k}
        \end{bmatrix}
        \end{matrix}
        \right)(X_{i(s)}\otimes I_{\ell})
        \begin{bmatrix}
            \begin{matrix}
                1\\
                \vdots\\
                1
            \end{matrix}&\mbox{\Large 0}_{\ell,\ell-1}
        \end{bmatrix}
